The Benefits of Vulnerability Discovery and Bug Bounty Programs: Case Studies of Chromium and Firefox

Recently, bug-bounty programs have gained popularity and become a significant part of the security culture of many organizations. Bug-bounty programs enable organizations to enhance their security posture by harnessing the diverse expertise of crowds of external security experts (i.e., bug hunters). Nonetheless, quantifying the benefits of bug-bounty programs remains elusive, which presents a significant challenge for managing them. Previous studies focused on measuring their benefits in terms of the number of vulnerabilities reported or based on the properties of the reported vulnerabilities, such as severity or exploitability. However, beyond these inherent properties, the value of a report also depends on the probability that the vulnerability would be discovered by a threat actor before an internal expert could discover and patch it. In this paper, we present a data-driven study of the Chromium and Firefox vulnerability-reward programs. First, we estimate the difficulty of discovering a vulnerability using the probability of rediscovery as a novel metric. Our findings show that vulnerability discovery and patching provide clear benefits by making it difficult for threat actors to find vulnerabilities; however, we also identify opportunities for improvement, such as incentivizing bug hunters to focus more on development releases. Second, we compare the types of vulnerabilities that are discovered internally vs. externally and those that are exploited by threat actors. We observe significant differences between vulnerabilities found by external bug hunters, internal security teams, and external threat actors, which indicates that bug-bounty programs provide an important benefit by complementing the expertise of internal teams, but also that external hunters should be incentivized more to focus on the types of vulnerabilities that are likely to be exploited by threat actors.

==> Figures/exploited_external.tex <==



\pgfplotstableread[col sep=comma]{data/Chrom/exploited/Chrom_ie_exploited_externalsComponent.csv}\ChromExComponent
\pgfplotstableread[col sep=comma]{data/Chrom/exploited/Chrom_ie_exploited_externalsBroad_type.csv}\ChromExBroad
\pgfplotstableread[col sep=comma]{data/Chrom/exploited/Chrom_ie_exploited_externalsLanguages.csv}\ChromExLanguages

\pgfplotstableread[col sep=comma]{data/Firefox/exploited/Firefox_exploited_other_ex_Component.csv}\FirefoxExComponent
\pgfplotstableread[col sep=comma]{data/Firefox/exploited/Firefox_exploited_other_ex_Broad_type.csv}\FirefoxExBroad
\pgfplotstableread[col sep=comma]{data/Firefox/exploited/Firefox_exploited_externals_Language.csv}\FirefoxExLanguages

\begin{figure}
    
    

    
    

\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\null\vspace{0em}%
\begin{axis}[
     width=0.625\textwidth,
    height = 3.5cm, 
    xbar, 
    xmin=0, %
    ylabel style={align=center},
    ylabel=Weakness Type,
    xlabel style={align=center},
    xlabel=Percentage of Vulnerabilities,
    ytick=data,
     ytick align=inside,
    ytick style={draw=none},
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ChromExBroad}{Broad_type}
    ]
    \addplot [PurpleBars,yshift=0.5pt] table[ y expr=\coordindex, x expr=\thisrow{ExploitedPercentage}] {\ChromExBroad};
    \addplot [RedBigBars,yshift=-0.5pt] table[ y expr=\coordindex, x expr=\thisrow{OtherExPercentage}] {\ChromExBroad};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Chromium Vulnerabilities by Weakness Types}
\label{subfig:ChromBroadsEx}
\end{subfigure}
\null\vspace{2em}%
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    legend style={at={(0.485, 0.99)},anchor=north east},
    xbar, xmin=0,width=0.625\textwidth,
    height = 4.5cm, 
   xtick={0, 20, 40},
    ylabel=Component,
     ylabel style={align=center},
    ytick=data,
     ytick align=inside,
    ytick style={draw=none},
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ChromExComponent}{CompGroup},
    ]
    \addplot [PurpleBars,yshift=0.5pt] table[ y expr=\coordindex, x expr=\thisrow{ExploitedPercentage}] {\ChromExComponent};
    \addplot [RedBigBars,yshift=-0.5pt] table[ y expr=\coordindex, x expr=\thisrow{OtherExPercentage}] {\ChromExComponent};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Chromium Vulnerabilities by Components}
\label{subfig:ChromComponentEx}
\end{subfigure}
\vspace{-3em}






\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\null\vspace{1em}%

\begin{axis}[
    width=0.625\textwidth,
    height = 3.5cm, 
    xbar, 
    xmin=0, %
    ylabel style={align=center},
    ylabel=Weakness Type,
    xlabel style={align=center},
     ytick align=inside,
    ytick style={draw=none},
    ytick=data,
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\FirefoxExBroad}{Broad_type}
    ]
    \addplot [PurpleBars,yshift=0.5pt] table[ y expr=\coordindex, x expr=\thisrow{ExploitedPercentage}] {\FirefoxExBroad};
    \addplot [RedBigBars,yshift=-0.5pt] table[ y expr=\coordindex, x expr=\thisrow{OtherExPercentage}] {\FirefoxExBroad};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Firefox Vulnerabilities by Weakness Types}
\label{subfig:FirefoxBroadsEx}
\end{subfigure}
\null\vspace{1em}%
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[
    legend style={at={(0.485, 0.99)},anchor=north east},
    xbar, xmin=0,width=0.625\textwidth,
    height = 4.5cm, 
    ylabel=Component,
    ytick=data,
     ytick align=inside,
    ytick style={draw=none},
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\FirefoxExComponent}{Component},
    ]
    \addplot [PurpleBars] table[ y expr=\coordindex, x expr=\thisrow{ExploitedPercentage}] {\FirefoxExComponent};
    \addplot [RedBigBars] table[ y expr=\coordindex, x expr=\thisrow{OtherExPercentage}] {\FirefoxExComponent};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Firefox Vulnerabilities by Components}
\label{subfig:FirefoxComponentEx}
\end{subfigure}


\null\vspace{-3em}%
\caption{Comparison of exploited vulnerabilities (\coloredsquare{ColorLegendPurple})  and 
external security reports (\coloredsquare{ColorLegendBrown}) in Chromium and Firefox based on weakness types and impacted components.}
\label{fig:ExploitedIssues_vs_AllExIssues}
\end{figure}

==> Figures/ie.tex <==

\pgfplotstableread[col sep=comma,header=true]{data/Chrom/ie/Chrom_ie_Broad_type.csv}\ChromBroadsIe

\pgfplotstableread[col sep=comma,header=true]{data/Chrom/ie/Chrom_ie_CompGroup.csv}\ChromComponentsIe

\pgfplotstableread[col sep=comma,header=true]{data/Chrom/ie/Chrom_ie_Languages.csv}\ChromLangsIe


\pgfplotstableread[col sep=comma,header=true]{data/Firefox/ie/Firefox_ie_Broad_type.csv}\FirefoxBroadsIe
\pgfplotstableread[col sep=comma,header=true]{data/Firefox/ie/Firefox_ie_Component.csv}\FirefoxComponentIe
\pgfplotstableread[col sep=comma,header=true]{data/Firefox/ie/Firefox_ie_Language.csv}\FirefoxLangsIe





\begin{figure}

\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\null\vspace{1em}%

\begin{axis}[
    width=0.625\textwidth,
    height = 4.2cm, 
    xbar, 
    xmin=0,
    ylabel style={align=center},
    ylabel=Weakness Type,
    xlabel style={align=center},
    xlabel=Percentage of Vulnerabilities,
    ytick=data,
    ytick align=inside,
    ytick style={draw=none},
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ChromBroadsIe}{Broad_type}
    ]
    \addplot [GreenBars, yshift=0.5pt] table[ y expr=\coordindex, x expr=\thisrow{internalPercentage}] {\ChromBroadsIe};
    \addplot [RedBars, yshift=-0.5pt] table[ y expr=\coordindex, x expr=\thisrow{externalPercentage}] {\ChromBroadsIe};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Chromium Vulnerabilities by Weakness Types}
\label{subfig:ChromBroadsIe}
\end{subfigure}
\null\vspace{0em}%
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    legend style={at={(0.485, 0.99)},anchor=north east},
    xbar, 
    xmin=0,
    width=0.625\textwidth,
    height = 4.2cm, 
    ylabel=Component,
    xtick={0, 20, 40},
    ytick=data,
    ytick align=inside,
    ytick style={draw=none},
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ChromComponentsIe}{CompGroup},
    ]
    \addplot [GreenBars, yshift=0.5pt] table[ y expr=\coordindex, x expr=\thisrow{internalPercentage}] {\ChromComponentsIe};
    \addplot [RedBars, yshift=-0.5pt] table[ y expr=\coordindex, x expr=\thisrow{externalPercentage}] {\ChromComponentsIe};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Chromium Vulnerabilities by Components}
\label{subfig:ChromComponentIe}
\end{subfigure}
\null\vspace{0em}%
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    width=0.625\textwidth,
    height = 4.2cm, 
    xbar, 
    xmin=0, %
    ylabel style={align=center},
    ylabel=Weakness Type,
    xlabel style={align=center},
    ytick=data,
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    ytick align=inside,
    ytick style={draw=none},
    yticklabels from table={\FirefoxBroadsIe}{Broad_type}
    ]
    \addplot [GreenBars, yshift=0.5pt] table[ y expr=\coordindex, x expr=\thisrow{internalPercentage}] {\FirefoxBroadsIe};
    \addplot [RedBars, yshift=-0.5pt] table[ y expr=\coordindex, x expr=\thisrow{externalPercentage}] {\FirefoxBroadsIe};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Firefox Vulnerabilities by Weakness Types}
\label{subfig:FirefoxBroadtypessIe}
\end{subfigure}
\null\vspace{1em}%
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    legend style={at={(0.485, 0.99)},anchor=north east},
    xbar, 
    xmin=0,
    width=0.625\textwidth,
    height = 4.2cm, 
    ylabel=Component,
    ytick=data,
    ytick align=inside,
    ytick style={draw=none},
    legend pos=north east,
    legend columns=2,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\FirefoxComponentIe}{Component},
    ]
    \addplot [GreenBars, yshift=0.5pt] table[ y expr=\coordindex, x expr=\thisrow{internalPercentage}] {\FirefoxComponentIe};
    \addplot [RedBars, yshift=-0.5pt] table[ y expr=\coordindex, x expr=\thisrow{externalPercentage}] {\FirefoxComponentIe};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
\caption{Firefox Vulnerabilities by Components}
\label{subfig:FirefoxComponentIe}
\end{subfigure}

\null\vspace{-3em}%
\caption{Comparison of internal  (\coloredsquare{ColorLegendGreen}) and external (\coloredsquare{ColorLegendRed})  security reports in Chromium and Firefox.%
} 
 \label{fig:ie}
\end{figure}

==> Figures/prob_not_fixed.tex <==





\begin{figure}
\begin{tikzpicture}[font=\small]
	\begin{axis}[xmin=1,xmax=365,ymin=0,ymax=1,	xlabel=Number of Days $t$ from $T_\text{earliest}$,
        ylabel=Probability,
        width=0.48\textwidth,
        height = 3.5cm]
        
        \addplot [mark = none,red] table {prob_not_fix_Firefox.dat};
         \addlegendentry{Firefox}
        \addplot[mark = none,blue] table {prob_not_fixed_Chrom.dat};
         \addlegendentry{Chromium}

      \addlegendentry{$\Pr\left[\Delta_{fix} > t\right]$}
    	\end{axis}

\end{tikzpicture}
 \vspace{-1em}
\caption{Probability that a vulnerability is not fixed in the $t$ days after it is first reported ($\Pr\left[\Delta_{fix} > t\right]$).}
\label{fig:ProbnotFixed}
\end{figure}\vspace{0.09em}

==> Figures/prob_not_fixed_stable_development.tex <==





\begin{figure}[t]
\begin{tikzpicture}[font=\small]
	\begin{axis}[xmin=1,xmax=365,ymin=0,ymax=1,	xlabel=Number of Days $t$ from $T_{earliest}$,
        ylabel=Probability,
        width=0.5\textwidth,
        height = 4cm]
        \addplot [mark = none,red] table {Firefox_fix_development.dat};
         \addlegendentry{Firefox Development}
        \addplot[mark = none,blue] table {Chrom_fix_development.dat};
         \addlegendentry{Chromium Development}
      
        \addplot [dashed,mark = none,red] table {Firefox_fix_stable.dat};
         \addlegendentry{Firefox Stable}
        \addplot[dashed,mark = none,blue] table {Chrom_fix_stable.dat};
         \addlegendentry{Chromium Stable}
   
    	\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{Probability that a vulnerability is not fixed in $t$ days after it is first reported ($\Pr\left[\Delta_{fix} > t\right]$) in \emph{development} (\emph{solid lines}) and \emph{stable} releases (\emph{dashed lines}).}
\label{fig:ProbNotFixedStableDevelopment}
\end{figure}


==> Figures/re_prob_without_cond.tex <==
\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_withoutcond_fitted.csv}\ChromreNoCond
\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_withoutcond_fitted.csv}\FirefoxNoCond

\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_withoutcond_fitted_update.csv}\ChromreNoCondFittingUpdate
\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_withoutcond_fitted_updated.csv}\FirefoxNoCondFittingUpdate


\begin{figure}[!ht]
\begin{subfigure}[b]{\linewidth}
     \begin{tikzpicture}[font=\small]
    \begin{axis}[xmin=1,xmax=100,
                 ymin=0, ymax=0.02,
                 xlabel=Number of Days $t$ from $T_\text{earliest}$, 
  ylabel=Probability,
         width=\textwidth,
        height = 3.5cm,
         legend style={legend columns=2}
        ]

              \addplot [only marks, color = red, mark = x]table [x=Days, y=Prob] {\FirefoxNoCondFittingUpdate};
      \addlegendentry{Firefox}
   \addplot [thick, color = red ]table [x=Days, y=FittedCurve] {\FirefoxNoCondFittingUpdate};
     \addlegendentry{$0.01 \cdot t^{-0.82}$}
   
        \addplot [only marks, color = blue, mark = +]table [x=Days, y=Prob] {\ChromreNoCondFittingUpdate};
        \addlegendentry{Chromium}  
  \addplot [thick, color = blue ]table [x=Days, y=FittedCurve] {\ChromreNoCondFittingUpdate};
      
             \addlegendentry{$0.01 \cdot t^{-0.98}$}

    \end{axis}
    \end{tikzpicture}
\end{subfigure}
 \vspace{-2em}
\caption{Probability that a vulnerability is rediscovered on the $t$-th day after it is first reported ($\Pr[Re(t)]$).}
\label{fig:ReWithoutCond}
\end{figure}




==> Figures/rediscovery_rates.tex <==
\pgfplotstableread[col sep=comma,]{data/Chrom/rediscovery/re_ChromCompGroup.csv}\ReComponent
\pgfplotstableread[col sep=comma,]{data/Chrom/rediscovery/re_ChromBroad_type.csv}\ReBroads
\pgfplotstableread[col sep=comma,]{data/Chrom/rediscovery/re_ChromLanguages.csv}\ReLang

\pgfplotstableread[col sep=comma,]{data/Firefox/rediscovery/Firefox_remove_reopened_Component.csv}\ReComponentFirefox
\pgfplotstableread[col sep=comma,]{data/Firefox/rediscovery/Firefox_remove_reopened_Broad_type.csv}\ReBroadsFirefox
\pgfplotstableread[col sep=comma,]{data/Firefox/rediscovery/Firefox_remove_reopened_Languages.csv}\ReLangFirefox


\begin{figure}
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\null\vspace{1em}%
\begin{axis}[
    xbar,
    xmin = 0,
    width=0.625\textwidth,
    ylabel=Weakness Type,
    height = 4.5cm,
      xtick={0, 5,10},
      xlabel style={align=center},
   xlabel=Percentage of Vulnerabilities,
    ytick=data,
    ytick align=inside,
    ytick style={draw=none},
    legend pos=north east,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ReBroads}{Broad_type},
    ]
     \addplot [GreyBigBars] table[ y expr=\coordindex, x expr=\thisrow{re_percentage}] {\ReBroads};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
		\caption{Chromium Vulnerabilities by  Weakness Types (CWEs)}
	\label{subfig:reBroadsChrom}
\end{subfigure}
\null\vspace{-1.5em}%


\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\centering
\begin{axis}[
    xbar,
    xmin = 0,
     width=0.625\textwidth,
    ylabel=Component,
    height = 4.5cm,
    xtick={0, 5,10},
    ytick=data,
     ytick align=inside,
    ytick style={draw=none},
     legend pos=north east,
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ReComponent}{CompGroup},
    ]
     \addplot [GreyBigBars] table[ y expr=\coordindex, x expr=\thisrow{re_percentage}] {\ReComponent};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
		\caption{Chromium Vulnerabilities by Components}
	\label{subfig:reComponentChrom}
\end{subfigure}
\null\vspace{-0.5em}%
\null\vspace{-1em}
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xbar,
    xmin = 0,
     width=0.625\textwidth,
    ylabel=Weakness Type,
    height = 4.5cm,
    ytick=data,
      ytick align=inside,
    ytick style={draw=none},
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ReBroadsFirefox}{Broad_type},
    ]
     \addplot [GreyBigBars] table[ y expr=\coordindex, x expr=\thisrow{re_percentage}] {\ReBroadsFirefox};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
		\caption{Firefox Vulnerabilities by Weakness Types (CWEs)}
	\label{subfig:reBroadtypesFirefox}
\end{subfigure}
\null\vspace{-1.5em}
\begin{subfigure}[b]{\linewidth}
\null\hfill\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    xbar,
    xmin = 0,
    width=0.625\textwidth,
    ylabel=Component,
    height = 4.5cm,
    ytick=data,
      ytick align=inside,
    ytick style={draw=none},
    xticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    xtick pos=upper,xticklabel pos=upper,
    yticklabels from table={\ReComponentFirefox}{Component},
    ]
     \addplot [GreyBigBars] table[ y expr=\coordindex, x expr=\thisrow{re_percentage}] {\ReComponentFirefox};
\end{axis}
\end{tikzpicture}
\null\vspace{-0.5em}
		\caption{Firefox Vulnerabilities by Components}
	\label{subfig:reComponentFirefox}
\end{subfigure}

\null\vspace{-1.5em}%
\caption{Fraction of vulnerabilities that are rediscovered at least once in Chromium and Firefox.}
\label{fig:RediscoveryRates}
\end{figure}


==> Figures/rediscovery_stable_versus_notstable_weekly.tex <==

\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_fitted.csv}\Chromre
\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_fitted_updated.csv}\ChromreFittingUpdate

\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_fitted.csv}\Firefoxre
\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_fitted_updated.csv}\FirefoxreFittingUpdate

\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_weekly_stable_fitted.csv}\ChromreStable
\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_weekly_stable_fitted_updated.csv}\ChromreStableFittingUpdate


\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_weekly_stable_fitted.csv}\FirefoxreStable
\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_weekly_stable_fitted_updated.csv}\FirefoxreStableFittingUpdate


\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_weekly_notstable_fitted.csv}\FirefoxreNotStable
\pgfplotstableread[col sep=comma,header=true]{data/Firefox/rediscovery/Firefox_re_weekly_notstable_fitted_update.csv}\FirefoxreNotStableFittingUpdate


\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_weekly_notstable_fitted.csv}\ChromreNotStable
\pgfplotstableread[col sep=comma,header=true]{data/Chrom/rediscovery/Chrom_re_weekly_notstable_fitted_updated.csv}\ChromreNotStableFittingUpdate


\begin{figure}[t]
\begin{subfigure}[b]{\linewidth}
     \begin{tikzpicture}[font=\small]
    \begin{axis}[xmin=1,xmax=100,
                 ymin=0, ymax=0.02,
                 xlabel=Number of Days $t$ from $T_\text{earliest}$, 
  ylabel=Probability {},
         width=\textwidth,
        height = 3cm,
        legend pos=north east,
        legend style={legend columns=-1,font=\tiny}
        ]
      
    
        \addplot [only marks, color = blue, mark = +]table [x=Days, y=Prob] {\ChromreFittingUpdate};
        \addlegendentry{C}  
  \addplot [thick, color = blue ]table [x=Days, y=FittedCurve] {\ChromreFittingUpdate};
      
               \addlegendentry{$0.01 \cdot t^{-0.70}$}
        \addplot [only marks, color = red, mark = x]table [x=Days, y=Prob] {\FirefoxreFittingUpdate};
      \addlegendentry{F}
   \addplot [thick, color = red ]table [x=Days, y=FittedCurve] {\FirefoxreFittingUpdate};
     \addlegendentry{$0.01\cdot t^{-0.61}$}

    \end{axis}
    \end{tikzpicture}
		\caption{Probability that a vulnerability is rediscovered on the $t$-th day after it is first reported ($\Pr\left[Re(t) \middle| t < \Delta_\text{fix}\right]$).}
	\label{subfig:rediscovery}
\end{subfigure}\vspace{0.25em}
\begin{subfigure}[b]{\linewidth}
     \begin{tikzpicture}[font=\small]
    \begin{axis}[xmin=1,xmax=13,ymin=0,ymax=0.035,xlabel=Number of Weeks $w$ from $T_\text{earliest}$,
  ylabel=Probability,
         width=\textwidth,
        height = 3cm, 
        legend pos=north east,
        legend style={legend columns=-1,font=\tiny}]

       
        \addplot [only marks, color = blue, mark = +]table [x=Weeks, y=Prob] {\ChromreStableFittingUpdate};
        \addlegendentry{C}  
  \addplot [thick, color = blue ]table [x=Weeks, y=FittedCurve] {\ChromreStableFittingUpdate};
             \addlegendentry{$0.02 \cdot w^{-0.60}$}

        \addplot [only marks, color = red, mark = x]table [x=Weeks, y=Prob] {\FirefoxreStableFittingUpdate};
      \addlegendentry{F}
   \addplot [thick, color = red ]table [x=Weeks, y=FittedCurve] {\FirefoxreStableFittingUpdate};
     \addlegendentry{$0.01 \cdot w ^ {-0.32}$}
    \end{axis}
    \end{tikzpicture}
		\caption{Probability that a vulnerability in a stable release is rediscovered in the $w$-th week after it is first reported ($\Pr\left[Re(w) \,\middle|\, w < \Delta_\text{fix}\right]$).}
	\label{subfig:re_Stable_Firefox_Chromium}
\end{subfigure}\vspace{0.25em}
\begin{subfigure}[b]{\linewidth}
     \begin{tikzpicture}[font=\small]
    \begin{axis}[xmin=1,xmax=13,ymin=0,ymax=0.06,xlabel=Number of Weeks $w$ from $T_\text{earliest}$,
  ylabel=Probability,
         width=\textwidth,
        height = 3cm, 
        legend pos=north east,
        legend style={legend columns=-1,font=\tiny}]

     \addplot [only marks, color = blue, mark = +]table [x=Weeks, y=Prob] {\ChromreNotStableFittingUpdate};
        \addlegendentry{C}  
  \addplot [thick, color = blue ]table [x=Weeks, y=FittedCurve] {\ChromreNotStableFittingUpdate};
             \addlegendentry{$0.02\cdot w^{-0.41}$}
             
        \addplot [only marks, color = red, mark = x]table [x=Weeks, y=Prob] {\FirefoxreNotStableFittingUpdate};
      \addlegendentry{F}
   \addplot [thick, color = red ]table [x=Weeks, y=FittedCurve] {\FirefoxreNotStableFittingUpdate};
     \addlegendentry{$0.04\cdot w^{-0.91}$}

    \end{axis}
    \end{tikzpicture}
		\caption{Probability that a vulnerability in a development release is rediscovered in the $w$-th week after it is first reported ($\Pr\left[Re(w) \,\middle|\, w < \Delta_\text{fix}\right]$).}
	\label{subfig:re_nonStable_Firefox_Chromium}
\end{subfigure}\vspace{0.1em}
\caption{Probability that a vulnerability is rediscovered a certain time after its first report, given that it has not been patched by that time. F and C denote Firefox and Chromium.} %
\label{fig:reStableVSDev}
\end{figure}


